Electroweak Form Factor in Sudakov and Threshold Regimes with Effective Field Theories

We compute the massive gauge and scalar corrections to form factors in both the Sudakov and threshold regimes up to and including two-loop orders. The corrections are calculated for processes involving two external fermions and scalars in the spontaneously broken SU(N)-Higgs model, examining a range of composite operators. Our results are general, so we discuss how our form factors are mappable from our model to the Standard Model and beyond. The effective theory formalism deployed in our work extends previous studies based on infrared evolution equations, which either neglect scalar contributions or are restricted to the Sudakov regime.

==> (inline-0) <==
\begin{align}
\begin{autobreak}
\Delta B^{(2)}_5=
-\frac{10 C_A C_F^3 \mathcal{L}_{m_1}^2 m_-^5}{\left(m_1^2+m_2^2\right)^2 m_+}-
\frac{5 C_F^2 \mathcal{L}_{m_1}^2 m_-^5}{\left(m_1^2+m_2^2\right)^2 m_+}-
\frac{12 C_A C_F^3 \mathcal{L}_{m_1}^2 m_-^5}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_+}-
\frac{6 C_F^2 \mathcal{L}_{m_1}^2 m_-^5}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_+}-
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_2}^2 m_-^5}{8 \left(m_1^2+m_2^2\right)^2 m_+}-
\frac{C_A C_F \beta_0 \mathcal{L}_{m_2}^2 m_-^5}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_+}+
\frac{C_A C_F^3 \mathcal{L}_{m_2}^2 m_-^5}{\left(m_1^2+m_2^2\right)^2 m_+}+
\frac{C_F^2 \mathcal{L}_{m_2}^2 m_-^5}{2 \left(m_1^2+m_2^2\right)^2 m_+}+
\frac{12 C_A C_F^3 \mathcal{L}_{m_2}^2 m_-^5}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_+}+
\frac{6 C_F^2 \mathcal{L}_{m_2}^2 m_-^5}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_+}-
\frac{3 C_A C_F^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^5}{\left(m_1^2+m_2^2\right)^2 m_+}-
\frac{3 C_F^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^5}{2 \left(m_1^2+m_2^2\right)^2 m_+}-
\frac{5 C_A C_F^3 \mathcal{L}_{m_1}^2 m_-^4}{2 \left(m_1^2+m_2^2\right)^2}-
\frac{5 C_F^2 \mathcal{L}_{m_1}^2 m_-^4}{4 \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_A C_F^3 \mathcal{L}_{m_1}^2 m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{6 C_F^2 \mathcal{L}_{m_1}^2 m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{4 C_A C_F \beta_0 \mathcal{L}_{m_2}^2 m_-^4}{\left(m_1^2+m_2^2\right)^2}+
\frac{43 C_A C_F^3 \mathcal{L}_{m_2}^2 m_-^4}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{43 C_F^2 \mathcal{L}_{m_2}^2 m_-^4}{4 \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_A C_F^3 \mathcal{L}_{m_2}^2 m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{6 C_F^2 \mathcal{L}_{m_2}^2 m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{77 C_A C_F^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^4}{\left(m_1^2+m_2^2\right)^2}+
\frac{77 C_F^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^4}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{24 C_A C_F^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{12 C_F^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^4}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{66 C_A C_F^3 m_+ \mathcal{L}_{m_1}^2 m_-^3}{\left(m_1^2+m_2^2\right)^2}+
\frac{33 C_F^2 m_+ \mathcal{L}_{m_1}^2 m_-^3}{\left(m_1^2+m_2^2\right)^2}-
\frac{36 C_A C_F^3 m_+ \mathcal{L}_{m_1}^2 m_-^3}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{18 C_F^2 m_+ \mathcal{L}_{m_1}^2 m_-^3}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_1}^2 m_-^3}{16 \left(m_1^2+m_2^2\right) m_+}+
\frac{C_A C_F \beta_0 \mathcal{L}_{m_1}^2 m_-^3}{2 \varepsilon \left(m_1^2+m_2^2\right) m_+}-
\frac{105 C_A C_F^3 m_+ \mathcal{L}_{m_2}^2 m_-^3}{\left(m_1^2+m_2^2\right)^2}-
\frac{105 C_F^2 m_+ \mathcal{L}_{m_2}^2 m_-^3}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{36 C_A C_F^3 m_+ \mathcal{L}_{m_2}^2 m_-^3}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{18 C_F^2 m_+ \mathcal{L}_{m_2}^2 m_-^3}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{55 C_A C_F m_+ \beta_0 \mathcal{L}_{m_2}^2 m_-^3}{8 \left(m_1^2+m_2^2\right)^2}-
\frac{3 C_A C_F m_+ \beta_0 \mathcal{L}_{m_2}^2 m_-^3}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{19 C_A C_F \beta_0 \mathcal{L}_{m_1} m_-^3}{16 \left(m_1^2+m_2^2\right) m_+}-
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_1} m_-^3}{8 \varepsilon \left(m_1^2+m_2^2\right) m_+}-
\frac{C_A C_F \beta_0 \mathcal{L}_{m_1} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}-
\frac{C_A C_F \pi ^2 \beta_0 \mathcal{L}_{m_1} m_-^3}{12 \left(m_1^2+m_2^2\right) m_+}+
\frac{5 C_A C_F^3 \mathcal{L}_{m_1} m_-^3}{8 \left(m_1^2+m_2^2\right) m_+}+
\frac{5 C_F^2 \mathcal{L}_{m_1} m_-^3}{16 \left(m_1^2+m_2^2\right) m_+}+
\frac{23 C_A C_F^3 \mathcal{L}_{m_1} m_-^3}{4 \varepsilon \left(m_1^2+m_2^2\right) m_+}+
\frac{23 C_F^2 \mathcal{L}_{m_1} m_-^3}{8 \varepsilon \left(m_1^2+m_2^2\right) m_+}+
\frac{6 C_A C_F^3 \mathcal{L}_{m_1} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}+
\frac{3 C_F^2 \mathcal{L}_{m_1} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}+
\frac{C_A C_F^3 \pi ^2 \mathcal{L}_{m_1} m_-^3}{\left(m_1^2+m_2^2\right) m_+}+
\frac{C_F^2 \pi ^2 \mathcal{L}_{m_1} m_-^3}{2 \left(m_1^2+m_2^2\right) m_+}+
\frac{19 C_A C_F \beta_0 \mathcal{L}_{m_2} m_-^3}{16 \left(m_1^2+m_2^2\right) m_+}+
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_2} m_-^3}{8 \varepsilon \left(m_1^2+m_2^2\right) m_+}+
\frac{C_A C_F \beta_0 \mathcal{L}_{m_2} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}+
\frac{C_A C_F \pi ^2 \beta_0 \mathcal{L}_{m_2} m_-^3}{12 \left(m_1^2+m_2^2\right) m_+}+
\frac{3 C_A C_F^3 m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^3}{\left(m_1^2+m_2^2\right)^2}+
\frac{3 C_F^2 m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^3}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{155 C_A C_F^3 \mathcal{L}_{m_2} m_-^3}{8 \left(m_1^2+m_2^2\right) m_+}+
\frac{155 C_F^2 \mathcal{L}_{m_2} m_-^3}{16 \left(m_1^2+m_2^2\right) m_+}+
\frac{C_A C_F^3 \mathcal{L}_{m_2} m_-^3}{4 \varepsilon \left(m_1^2+m_2^2\right) m_+}+
\frac{C_F^2 \mathcal{L}_{m_2} m_-^3}{8 \varepsilon \left(m_1^2+m_2^2\right) m_+}-
\frac{6 C_A C_F^3 \mathcal{L}_{m_2} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}-
\frac{3 C_F^2 \mathcal{L}_{m_2} m_-^3}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_+}-
\frac{C_A C_F^3 \pi ^2 \mathcal{L}_{m_2} m_-^3}{\left(m_1^2+m_2^2\right) m_+}-
\frac{C_F^2 \pi ^2 \mathcal{L}_{m_2} m_-^3}{2 \left(m_1^2+m_2^2\right) m_+}+
\frac{37 C_A C_F^3 m_+^2 \mathcal{L}_{m_1}^2 m_-^2}{\left(m_1^2+m_2^2\right)^2}+
\frac{37 C_F^2 m_+^2 \mathcal{L}_{m_1}^2 m_-^2}{2 \left(m_1^2+m_2^2\right)^2}-
\frac{24 C_A C_F^3 m_+^2 \mathcal{L}_{m_1}^2 m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_F^2 m_+^2 \mathcal{L}_{m_1}^2 m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{2 C_A C_F \beta_0 \mathcal{L}_{m_1}^2 m_-^2}{m_1^2+m_2^2}+
\frac{85 C_A C_F^3 m_+^2 \mathcal{L}_{m_2}^2 m_-^2}{\left(m_1^2+m_2^2\right)^2}+
\frac{85 C_F^2 m_+^2 \mathcal{L}_{m_2}^2 m_-^2}{2 \left(m_1^2+m_2^2\right)^2}-
\frac{24 C_A C_F^3 m_+^2 \mathcal{L}_{m_2}^2 m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_F^2 m_+^2 \mathcal{L}_{m_2}^2 m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{8 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_2}^2 m_-^2}{\left(m_1^2+m_2^2\right)^2}-
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_1} m_-^2}{4 \left(m_1^2+m_2^2\right)}-
\frac{4 C_A C_F \beta_0 \mathcal{L}_{m_1} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{111 C_A C_F^3 \mathcal{L}_{m_1} m_-^2}{m_1^2+m_2^2}-
\frac{111 C_F^2 \mathcal{L}_{m_1} m_-^2}{2 \left(m_1^2+m_2^2\right)}-
\frac{18 C_A C_F^3 \mathcal{L}_{m_1} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{9 C_F^2 \mathcal{L}_{m_1} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{9 C_A C_F \beta_0 \mathcal{L}_{m_2} m_-^2}{4 \left(m_1^2+m_2^2\right)}-
\frac{4 C_A C_F \beta_0 \mathcal{L}_{m_2} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}+
\frac{70 C_A C_F^3 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^2}{\left(m_1^2+m_2^2\right)^2}+
\frac{35 C_F^2 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^2}{\left(m_1^2+m_2^2\right)^2}+
\frac{48 C_A C_F^3 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{24 C_F^2 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{151 C_A C_F^3 \mathcal{L}_{m_2} m_-^2}{m_1^2+m_2^2}-
\frac{151 C_F^2 \mathcal{L}_{m_2} m_-^2}{2 \left(m_1^2+m_2^2\right)}-
\frac{30 C_A C_F^3 \mathcal{L}_{m_2} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{15 C_F^2 \mathcal{L}_{m_2} m_-^2}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{C_A C_F \beta_0 \mathcal{L}_{m_1}^3 m_-}{12 m_+}+
\frac{2 C_A C_F^3 \mathcal{L}_{m_1}^3 m_-}{m_+}+
\frac{C_F^2 \mathcal{L}_{m_1}^3 m_-}{m_+}+
\frac{C_A C_F \beta_0 \mathcal{L}_{m_2}^3 m_-}{12 m_+}-
\frac{2 C_A C_F^3 \mathcal{L}_{m_2}^3 m_-}{m_+}-
\frac{C_F^2 \mathcal{L}_{m_2}^3 m_-}{m_+}+
\frac{66 C_A C_F^3 m_+^3 \mathcal{L}_{m_1}^2 m_-}{\left(m_1^2+m_2^2\right)^2}+
\frac{33 C_F^2 m_+^3 \mathcal{L}_{m_1}^2 m_-}{\left(m_1^2+m_2^2\right)^2}-
\frac{36 C_A C_F^3 m_+^3 \mathcal{L}_{m_1}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{18 C_F^2 m_+^3 \mathcal{L}_{m_1}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{23 C_A C_F m_+ \beta_0 \mathcal{L}_{m_1}^2 m_-}{8 \left(m_1^2+m_2^2\right)}+
\frac{C_A C_F m_+ \beta_0 \mathcal{L}_{m_1}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{105 C_A C_F^3 m_+^3 \mathcal{L}_{m_2}^2 m_-}{\left(m_1^2+m_2^2\right)^2}-
\frac{105 C_F^2 m_+^3 \mathcal{L}_{m_2}^2 m_-}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{36 C_A C_F^3 m_+^3 \mathcal{L}_{m_2}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{18 C_F^2 m_+^3 \mathcal{L}_{m_2}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{55 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_2}^2 m_-}{8 \left(m_1^2+m_2^2\right)^2}-
\frac{3 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_2}^2 m_-}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{861 C_A C_F^3 m_+ \mathcal{L}_{m_1} m_-}{4 \left(m_1^2+m_2^2\right)}-
\frac{861 C_F^2 m_+ \mathcal{L}_{m_1} m_-}{8 \left(m_1^2+m_2^2\right)}-
\frac{79 C_A C_F^3 m_+ \mathcal{L}_{m_1} m_-}{2 \varepsilon \left(m_1^2+m_2^2\right)}-
\frac{79 C_F^2 m_+ \mathcal{L}_{m_1} m_-}{4 \varepsilon \left(m_1^2+m_2^2\right)}+
\frac{12 C_A C_F^3 m_+ \mathcal{L}_{m_1} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}+
\frac{6 C_F^2 m_+ \mathcal{L}_{m_1} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}-
\frac{81 C_A C_F m_+ \beta_0 \mathcal{L}_{m_1} m_-}{8 \left(m_1^2+m_2^2\right)}-
\frac{23 C_A C_F m_+ \beta_0 \mathcal{L}_{m_1} m_-}{4 \varepsilon \left(m_1^2+m_2^2\right)}-
\frac{2 C_A C_F m_+ \beta_0 \mathcal{L}_{m_1} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}-
\frac{C_A C_F m_+ \pi ^2 \beta_0 \mathcal{L}_{m_1} m_-}{6 \left(m_1^2+m_2^2\right)}+
\frac{2 C_A C_F^3 m_+ \pi ^2 \mathcal{L}_{m_1} m_-}{m_1^2+m_2^2}+
\frac{C_F^2 m_+ \pi ^2 \mathcal{L}_{m_1} m_-}{m_1^2+m_2^2}+
\frac{1021 C_A C_F^3 m_+ \mathcal{L}_{m_2} m_-}{4 \left(m_1^2+m_2^2\right)}+
\frac{1021 C_F^2 m_+ \mathcal{L}_{m_2} m_-}{8 \left(m_1^2+m_2^2\right)}+
\frac{103 C_A C_F^3 m_+ \mathcal{L}_{m_2} m_-}{2 \varepsilon \left(m_1^2+m_2^2\right)}+
\frac{103 C_F^2 m_+ \mathcal{L}_{m_2} m_-}{4 \varepsilon \left(m_1^2+m_2^2\right)}-
\frac{12 C_A C_F^3 m_+ \mathcal{L}_{m_2} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}-
\frac{6 C_F^2 m_+ \mathcal{L}_{m_2} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}+
\frac{81 C_A C_F m_+ \beta_0 \mathcal{L}_{m_2} m_-}{8 \left(m_1^2+m_2^2\right)}+
\frac{23 C_A C_F m_+ \beta_0 \mathcal{L}_{m_2} m_-}{4 \varepsilon \left(m_1^2+m_2^2\right)}+
\frac{2 C_A C_F m_+ \beta_0 \mathcal{L}_{m_2} m_-}{\varepsilon ^2 \left(m_1^2+m_2^2\right)}+
\frac{C_A C_F m_+ \pi ^2 \beta_0 \mathcal{L}_{m_2} m_-}{6 \left(m_1^2+m_2^2\right)}+
\frac{3 C_A C_F^3 m_+^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-}{\left(m_1^2+m_2^2\right)^2}+
\frac{3 C_F^2 m_+^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_-}{2 \left(m_1^2+m_2^2\right)^2}-
\frac{2 C_A C_F^3 m_+ \pi ^2 \mathcal{L}_{m_2} m_-}{m_1^2+m_2^2}-
\frac{C_F^2 m_+ \pi ^2 \mathcal{L}_{m_2} m_-}{m_1^2+m_2^2}-
\frac{25 C_A C_F^3 m_-}{2 m_+}-
\frac{25 C_F^2 m_-}{4 m_+}-
\frac{5 C_A C_F^3 m_-}{\varepsilon m_+}-
\frac{5 C_F^2 m_-}{2 \varepsilon m_+}-
\frac{3 C_A C_F^3 m_-}{2 \varepsilon ^2 m_+}-
\frac{3 C_F^2 m_-}{4 \varepsilon ^2 m_+}-
\frac{C_A C_F^3 \pi ^2 m_-}{4 m_+}-
\frac{C_F^2 \pi ^2 m_-}{8 m_+}+
\frac{701}{4} C_A C_F^3+3 C_A C_F^3 \mathcal{L}_{m_1}^3+
\frac{3}{2} C_F^2 \mathcal{L}_{m_1}^3+3 C_A C_F^3 \mathcal{L}_{m_2}^3+
\frac{3}{2} C_F^2 \mathcal{L}_{m_2}^3+
\frac{701 C_F^2}{8}-
\frac{5 C_A C_F^3 m_+^4 \mathcal{L}_{m_1}^2}{2 \left(m_1^2+m_2^2\right)^2}-
\frac{5 C_F^2 m_+^4 \mathcal{L}_{m_1}^2}{4 \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_A C_F^3 m_+^4 \mathcal{L}_{m_1}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{6 C_F^2 m_+^4 \mathcal{L}_{m_1}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{2 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_1}^2}{m_1^2+m_2^2}+
\frac{43 C_A C_F^3 m_+^4 \mathcal{L}_{m_2}^2}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{43 C_F^2 m_+^4 \mathcal{L}_{m_2}^2}{4 \left(m_1^2+m_2^2\right)^2}-
\frac{12 C_A C_F^3 m_+^4 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{6 C_F^2 m_+^4 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{4 C_A C_F m_+^4 \beta_0 \mathcal{L}_{m_2}^2}{\left(m_1^2+m_2^2\right)^2}
-3 C_A C_F^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2-
\frac{3}{2} C_F^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2+
\frac{19}{8} C_A C_F \beta_0+
\frac{9 C_A C_F \beta_0}{4 \varepsilon }+
\frac{4 C_A C_F \beta_0}{\varepsilon ^2}+
\frac{1}{3} C_A C_F \pi ^2 \beta_0-
\frac{111 C_A C_F^3 m_+^2 \mathcal{L}_{m_1}}{m_1^2+m_2^2}-
\frac{111 C_F^2 m_+^2 \mathcal{L}_{m_1}}{2 \left(m_1^2+m_2^2\right)}-
\frac{18 C_A C_F^3 m_+^2 \mathcal{L}_{m_1}}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{9 C_F^2 m_+^2 \mathcal{L}_{m_1}}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{9 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_1}}{4 \left(m_1^2+m_2^2\right)}-
\frac{4 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_1}}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{151 C_A C_F^3 m_+^2 \mathcal{L}_{m_2}}{m_1^2+m_2^2}-
\frac{151 C_F^2 m_+^2 \mathcal{L}_{m_2}}{2 \left(m_1^2+m_2^2\right)}-
\frac{30 C_A C_F^3 m_+^2 \mathcal{L}_{m_2}}{\varepsilon \left(m_1^2+m_2^2\right)}-
\frac{15 C_F^2 m_+^2 \mathcal{L}_{m_2}}{\varepsilon \left(m_1^2+m_2^2\right)}-3 C_A C_F^3 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2}-
\frac{3}{2} C_F^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2}-
\frac{9 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_2}}{4 \left(m_1^2+m_2^2\right)}-
\frac{4 C_A C_F m_+^2 \beta_0 \mathcal{L}_{m_2}}{\varepsilon \left(m_1^2+m_2^2\right)}+
\frac{77 C_A C_F^3 m_+^4 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{\left(m_1^2+m_2^2\right)^2}+
\frac{77 C_F^2 m_+^4 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{2 \left(m_1^2+m_2^2\right)^2}+
\frac{24 C_A C_F^3 m_+^4 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{12 C_F^2 m_+^4 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{\varepsilon \left(m_1^2+m_2^2\right)^2}+
\frac{131 C_A C_F^3}{2 \varepsilon }+
\frac{131 C_F^2}{4 \varepsilon }+
\frac{12 C_A C_F^3}{\varepsilon ^2}+
\frac{6 C_F^2}{\varepsilon ^2}+2 C_A C_F^3 \pi ^2+C_F^2 \pi ^2+
\frac{2 C_A C_F^3 m_+ \mathcal{L}_{m_1}^3}{m_-}+
\frac{C_F^2 m_+ \mathcal{L}_{m_1}^3}{m_-}-
\frac{C_A C_F m_+ \beta_0 \mathcal{L}_{m_1}^3}{12 m_-}-
\frac{2 C_A C_F^3 m_+ \mathcal{L}_{m_2}^3}{m_-}-
\frac{C_F^2 m_+ \mathcal{L}_{m_2}^3}{m_-}+
\frac{C_A C_F m_+ \beta_0 \mathcal{L}_{m_2}^3}{12 m_-}-
\frac{10 C_A C_F^3 m_+^5 \mathcal{L}_{m_1}^2}{\left(m_1^2+m_2^2\right)^2 m_-}-
\frac{5 C_F^2 m_+^5 \mathcal{L}_{m_1}^2}{\left(m_1^2+m_2^2\right)^2 m_-}-
\frac{12 C_A C_F^3 m_+^5 \mathcal{L}_{m_1}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_-}-
\frac{6 C_F^2 m_+^5 \mathcal{L}_{m_1}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_-}+
\frac{9 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_1}^2}{16 \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_1}^2}{2 \varepsilon \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F^3 m_+^5 \mathcal{L}_{m_2}^2}{\left(m_1^2+m_2^2\right)^2 m_-}+
\frac{C_F^2 m_+^5 \mathcal{L}_{m_2}^2}{2 \left(m_1^2+m_2^2\right)^2 m_-}+
\frac{12 C_A C_F^3 m_+^5 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_-}+
\frac{6 C_F^2 m_+^5 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_-}-
\frac{9 C_A C_F m_+^5 \beta_0 \mathcal{L}_{m_2}^2}{8 \left(m_1^2+m_2^2\right)^2 m_-}-
\frac{C_A C_F m_+^5 \beta_0 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_-}-
\frac{25 C_A C_F^3 m_+}{2 m_-}-
\frac{25 C_F^2 m_+}{4 m_-}-
\frac{5 C_A C_F^3 m_+}{\varepsilon m_-}-
\frac{5 C_F^2 m_+}{2 \varepsilon m_-}-
\frac{3 C_A C_F^3 m_+}{2 \varepsilon ^2 m_-}-
\frac{3 C_F^2 m_+}{4 \varepsilon ^2 m_-}+
\frac{5 C_A C_F^3 m_+^3 \mathcal{L}_{m_1}}{8 \left(m_1^2+m_2^2\right) m_-}+
\frac{5 C_F^2 m_+^3 \mathcal{L}_{m_1}}{16 \left(m_1^2+m_2^2\right) m_-}+
\frac{23 C_A C_F^3 m_+^3 \mathcal{L}_{m_1}}{4 \varepsilon \left(m_1^2+m_2^2\right) m_-}+
\frac{23 C_F^2 m_+^3 \mathcal{L}_{m_1}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_-}+
\frac{6 C_A C_F^3 m_+^3 \mathcal{L}_{m_1}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}+
\frac{3 C_F^2 m_+^3 \mathcal{L}_{m_1}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}-
\frac{19 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_1}}{16 \left(m_1^2+m_2^2\right) m_-}-
\frac{9 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_1}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_-}-
\frac{C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_1}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}-
\frac{C_A C_F m_+^3 \pi ^2 \beta_0 \mathcal{L}_{m_1}}{12 \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F^3 m_+^3 \pi ^2 \mathcal{L}_{m_1}}{\left(m_1^2+m_2^2\right) m_-}+
\frac{C_F^2 m_+^3 \pi ^2 \mathcal{L}_{m_1}}{2 \left(m_1^2+m_2^2\right) m_-}+
\frac{155 C_A C_F^3 m_+^3 \mathcal{L}_{m_2}}{8 \left(m_1^2+m_2^2\right) m_-}+
\frac{155 C_F^2 m_+^3 \mathcal{L}_{m_2}}{16 \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F^3 m_+^3 \mathcal{L}_{m_2}}{4 \varepsilon \left(m_1^2+m_2^2\right) m_-}+
\frac{C_F^2 m_+^3 \mathcal{L}_{m_2}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_-}-
\frac{6 C_A C_F^3 m_+^3 \mathcal{L}_{m_2}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}-
\frac{3 C_F^2 m_+^3 \mathcal{L}_{m_2}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}+
\frac{19 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_2}}{16 \left(m_1^2+m_2^2\right) m_-}+
\frac{9 C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_2}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F m_+^3 \beta_0 \mathcal{L}_{m_2}}{\varepsilon ^2 \left(m_1^2+m_2^2\right) m_-}+
\frac{C_A C_F m_+^3 \pi ^2 \beta_0 \mathcal{L}_{m_2}}{12 \left(m_1^2+m_2^2\right) m_-}-
\frac{3 C_A C_F^3 m_+^5 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{\left(m_1^2+m_2^2\right)^2 m_-}-
\frac{3 C_F^2 m_+^5 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{2 \left(m_1^2+m_2^2\right)^2 m_-}-
\frac{C_A C_F^3 m_+^3 \pi ^2 \mathcal{L}_{m_2}}{\left(m_1^2+m_2^2\right) m_-}-
\frac{C_F^2 m_+^3 \pi ^2 \mathcal{L}_{m_2}}{2 \left(m_1^2+m_2^2\right) m_-}-
\frac{C_A C_F^3 m_+ \pi ^2}{4 m_-}-
\frac{C_F^2 m_+ \pi ^2}{8 m_-}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^6}{m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1^6}{2 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^6}{16 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^6}{2 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^6}{4 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^6}{\varepsilon m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^6}{2 \varepsilon m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^6}{8 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^6}{8 \varepsilon m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 Y_s^2 m_1^4}{2 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F Y_s^2 m_1^4}{4 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 Y_s^2 m_1^4}{4 \varepsilon m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F Y_s^2 m_1^4}{8 \varepsilon m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 Y_s^2 m_1^4}{2 \varepsilon ^2 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F Y_s^2 m_1^4}{4 \varepsilon ^2 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 m_1^4}{12 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F \pi ^2 Y_s^2 m_1^4}{24 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{3 C_A C_F^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_F Y_s^2 \mathcal{L}_{m_1}^2 m_1^4}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^4}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F Y_s^2 \mathcal{L}_{m_1}^2 m_1^4}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1}^2 m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1}^2 m_1^4}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{17 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{17 C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1^4}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^4}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1^4}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^4}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 m_1^4}{4 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A Y_s^2 \beta_0 m_1^4}{8 \varepsilon m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A Y_s^2 \beta_0 m_1^4}{8 \varepsilon ^2 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A \pi ^2 Y_s^2 \beta_0 m_1^4}{96 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{49 C_A C_F^2 Y_s^2 \mathcal{L}_{m_1} m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{49 C_F Y_s^2 \mathcal{L}_{m_1} m_1^4}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_1} m_1^4}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F Y_s^2 \mathcal{L}_{m_1} m_1^4}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_1} m_1^4}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F Y_s^2 \mathcal{L}_{m_1} m_1^4}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 \pi ^2 Y_s^2 \mathcal{L}_{m_1} m_1^4}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F \pi ^2 Y_s^2 \mathcal{L}_{m_1} m_1^4}{12 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{57 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{57 C_F Y_s^2 \mathcal{L}_{m_2} m_1^4}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{9 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^4}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{9 C_F Y_s^2 \mathcal{L}_{m_2} m_1^4}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^4}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^4}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1^4}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1^4}{12 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^4}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^4}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A \pi ^2 Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^4}{96 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{15 C_A C_F^2 Y_s^2 m_1^2}{4 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{15 C_F Y_s^2 m_1^2}{8 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 Y_s^2 m_1^2}{4 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F Y_s^2 m_1^2}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 Y_s^2 m_1^2}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F Y_s^2 m_1^2}{4 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 m_1^2}{12 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F \pi ^2 Y_s^2 m_1^2}{24 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{9 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^2}{4 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{9 C_F m_2^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{2 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_1}^2 m_1^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}^2 m_1^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}^2 m_1^2}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{4 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_F m_2^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{2 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{3 C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^2}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 m_1^2}{2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A Y_s^2 \beta_0 m_1^2}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A Y_s^2 \beta_0 m_1^2}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A \pi ^2 Y_s^2 \beta_0 m_1^2}{96 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{4 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{5 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{5 C_F m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{2 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{3 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^2 \pi ^2 Y_s^2 \mathcal{L}_{m_1} m_1^2}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1} m_1^2}{8 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1} m_1^2}{4 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1} m_1^2}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A \pi ^2 Y_s^2 \beta_0 \mathcal{L}_{m_1} m_1^2}{96 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{11 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{11 C_F m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{4 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{2 C_A C_F^2 m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{3 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^2 \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{3 C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{4 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^2 \pi ^2 Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{48 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{2 C_A C_F^2 Y_s^2 \mathcal{L}_{m_1}^3}{3 m_- m_+}-
\frac{C_F Y_s^2 \mathcal{L}_{m_1}^3}{3 m_- m_+}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_1}^3}{48 m_- m_+}+
\frac{2 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^3}{3 m_- m_+}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^3}{3 m_- m_+}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^3}{48 m_- m_+}+
\frac{13 C_A C_F^2 m_2^2 Y_s^2}{4 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{13 C_F m_2^2 Y_s^2}{8 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{11 C_A C_F^2 m_2^2 Y_s^2}{4 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{11 C_F m_2^2 Y_s^2}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 m_2^2 Y_s^2}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F m_2^2 Y_s^2}{4 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_s^2}{12 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_F m_2^2 \pi ^2 Y_s^2}{24 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{15 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_1}^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{15 C_F m_2^4 Y_s^2 \mathcal{L}_{m_1}^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_1}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^4 Y_s^2 \mathcal{L}_{m_1}^2}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_1}^2}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{13 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_2}^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{13 C_F m_2^4 Y_s^2 \mathcal{L}_{m_2}^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_2}^2}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^4 Y_s^2 \mathcal{L}_{m_2}^2}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_2}^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_2}^2}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^2 Y_s^2 \beta_0}{2 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{C_A m_2^2 Y_s^2 \beta_0}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A m_2^2 Y_s^2 \beta_0}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A m_2^2 \pi ^2 Y_s^2 \beta_0}{96 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{45 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_1}}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{45 C_F m_2^4 Y_s^2 \mathcal{L}_{m_1}}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{7 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_1}}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{7 C_F m_2^4 Y_s^2 \mathcal{L}_{m_1}}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_1}}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^4 Y_s^2 \mathcal{L}_{m_1}}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A C_F^2 m_2^4 \pi ^2 Y_s^2 \mathcal{L}_{m_1}}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_F m_2^4 \pi ^2 Y_s^2 \mathcal{L}_{m_1}}{12 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{4 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A m_2^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A m_2^2 \pi ^2 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{96 \left(m_1^2+m_2^2\right) m_- m_+}-
\frac{85 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_2}}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{85 C_F m_2^4 Y_s^2 \mathcal{L}_{m_2}}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{7 C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_2}}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{7 C_F m_2^4 Y_s^2 \mathcal{L}_{m_2}}{8 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 m_2^4 Y_s^2 \mathcal{L}_{m_2}}{\varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^4 Y_s^2 \mathcal{L}_{m_2}}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A C_F^2 m_2^4 \pi ^2 Y_s^2 \mathcal{L}_{m_2}}{6 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_F m_2^4 \pi ^2 Y_s^2 \mathcal{L}_{m_2}}{12 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{4 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A m_2^4 \pi ^2 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{96 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{8 m_- m_+}-
\frac{C_A C_F^2 m_2^4 Y_s^2}{2 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_F m_2^4 Y_s^2}{4 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A C_F^2 m_2^4 Y_s^2}{4 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_F m_2^4 Y_s^2}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A C_F^2 m_2^4 Y_s^2}{2 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_F m_2^4 Y_s^2}{4 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A C_F^2 m_2^4 \pi ^2 Y_s^2}{12 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_F m_2^4 \pi ^2 Y_s^2}{24 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A C_F^2 m_2^6 Y_s^2 \mathcal{L}_{m_1}^2}{\left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}-
\frac{C_F m_2^6 Y_s^2 \mathcal{L}_{m_1}^2}{2 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{C_A m_2^6 Y_s^2 \beta_0 \mathcal{L}_{m_1}^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{C_A m_2^4 Y_s^2 \beta_0}{4 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}+
\frac{C_A m_2^4 Y_s^2 \beta_0}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}+
\frac{C_A m_2^4 Y_s^2 \beta_0}{8 \varepsilon ^2 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}+
\frac{C_A m_2^4 \pi ^2 Y_s^2 \beta_0}{96 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}+
\frac{C_A C_F^2 m_2^6 Y_s^2 \mathcal{L}_{m_1}}{2 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{C_F m_2^6 Y_s^2 \mathcal{L}_{m_1}}{4 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{C_A C_F^2 m_2^6 Y_s^2 \mathcal{L}_{m_1}}{\varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{C_F m_2^6 Y_s^2 \mathcal{L}_{m_1}}{2 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{8 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A m_2^4 Y_s^2 \beta_0 \mathcal{L}_{m_1}}{8 \varepsilon \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_2} m_1^6}{16 m_2^4 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{3 C_A^2 Y_s^4 m_1^4}{32 m_2^4 \left(m_1^2+m_2^2\right)^2}+
\frac{C_A^2 Y_s^4 m_1^4}{32 \varepsilon m_2^4 \left(m_1^2+m_2^2\right)^2}+
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_2} m_1^4}{8 m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_2} m_1^4}{16 \varepsilon m_2^2 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A^2 Y_s^4 m_1^2}{16 m_2^2 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 Y_s^4 m_1^2}{32 \varepsilon m_2^2 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 Y_s^4 m_1^2}{32 \varepsilon ^2 m_2^2 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 \pi ^2 Y_s^4 m_1^2}{192 m_2^2 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_2}^2 m_1^2}{16 m_2^2 \left(m_1^2+m_2^2\right) m_- m_+}+
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_1} m_1^2}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{3 C_A^2 Y_s^4 \mathcal{L}_{m_2} m_1^2}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}+
\frac{C_A^2 Y_s^4 \mathcal{L}_{m_2} m_1^2}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{15 C_A^2 Y_s^4}{16 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 Y_s^4}{4 \varepsilon \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 Y_s^4}{16 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2}-
\frac{C_A^2 \pi ^2 Y_s^4}{96 \left(m_1^2+m_2^2\right)^2}-
\frac{3 C_A^2 m_2^2 Y_s^4 \mathcal{L}_{m_1}}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A^2 m_2^2 Y_s^4 \mathcal{L}_{m_1}}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A^2 m_2^2 Y_s^4 \mathcal{L}_{m_2}}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+}-
\frac{C_A^2 m_2^2 Y_s^4}{16 \left(m_1^2+m_2^2\right)^2 m_1^2}-
\frac{C_A^2 m_2^2 Y_s^4}{32 \varepsilon \left(m_1^2+m_2^2\right)^2 m_1^2}-
\frac{C_A^2 m_2^2 Y_s^4}{32 \varepsilon ^2 \left(m_1^2+m_2^2\right)^2 m_1^2}-
\frac{C_A^2 m_2^2 \pi ^2 Y_s^4}{192 \left(m_1^2+m_2^2\right)^2 m_1^2}+
\frac{C_A^2 m_2^2 Y_s^4 \mathcal{L}_{m_1}^2}{16 \left(m_1^2+m_2^2\right) m_- m_+ m_1^2}-
\frac{C_A^2 m_2^4 Y_s^4 \mathcal{L}_{m_1}}{8 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}-
\frac{C_A^2 m_2^4 Y_s^4 \mathcal{L}_{m_1}}{16 \varepsilon \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^2}+
\frac{3 C_A^2 m_2^4 Y_s^4}{32 \left(m_1^2+m_2^2\right)^2 m_1^4}+
\frac{C_A^2 m_2^4 Y_s^4}{32 \varepsilon \left(m_1^2+m_2^2\right)^2 m_1^4}+
\frac{C_A^2 m_2^6 Y_s^4 \mathcal{L}_{m_1}}{16 \left(m_1^2+m_2^2\right)^2 m_- m_+ m_1^4}
\end{autobreak}
\end{align}
\end{tiny}

\begin{tiny}
\begin{align}
\begin{autobreak}
\Delta B^{(2)}_6=
-\frac{7 C_A m_+^2 \mathcal{L}_{m_1}^3 C_F^3}{4 m_-^2}+3 C_A \mathcal{L}_{m_1}^3 C_F^3+
\frac{C_A m_+ \mathcal{L}_{m_1}^3 C_F^3}{4 m_-}+
\frac{C_A m_- \mathcal{L}_{m_1}^3 C_F^3}{4 m_+}-
\frac{7 C_A m_-^2 \mathcal{L}_{m_1}^3 C_F^3}{4 m_+^2}+
\frac{C_A m_+^2 \mathcal{L}_{m_2}^3 C_F^3}{4 m_-^2}+3 C_A \mathcal{L}_{m_2}^3 C_F^3-
\frac{7 C_A m_+ \mathcal{L}_{m_2}^3 C_F^3}{4 m_-}-
\frac{7 C_A m_- \mathcal{L}_{m_2}^3 C_F^3}{4 m_+}+
\frac{C_A m_-^2 \mathcal{L}_{m_2}^3 C_F^3}{4 m_+^2}+
\frac{33 C_A m_+^2 \mathcal{L}_{m_1}^2 C_F^3}{8 m_-^2}+
\frac{9 C_A m_+^2 \mathcal{L}_{m_1}^2 C_F^3}{4 \varepsilon m_-^2}-
\frac{11}{2} C_A \mathcal{L}_{m_1}^2 C_F^3+
\frac{41 C_A m_+ \mathcal{L}_{m_1}^2 C_F^3}{4 m_-}-
\frac{3 C_A m_+ \mathcal{L}_{m_1}^2 C_F^3}{4 \varepsilon m_-}-
\frac{3 C_A \mathcal{L}_{m_1}^2 C_F^3}{\varepsilon }+
\frac{19 C_A m_- \mathcal{L}_{m_1}^2 C_F^3}{2 m_+}-
\frac{3 C_A m_- \mathcal{L}_{m_1}^2 C_F^3}{4 \varepsilon m_+}+
\frac{63 C_A m_-^2 \mathcal{L}_{m_1}^2 C_F^3}{8 m_+^2}+
\frac{9 C_A m_-^2 \mathcal{L}_{m_1}^2 C_F^3}{4 \varepsilon m_+^2}-
\frac{9 C_A m_-^3 \mathcal{L}_{m_1}^2 C_F^3}{4 m_+^3}-
\frac{11 C_A m_+^2 \mathcal{L}_{m_2}^2 C_F^3}{8 m_-^2}-
\frac{3 C_A m_+^2 \mathcal{L}_{m_2}^2 C_F^3}{4 \varepsilon m_-^2}-
\frac{23}{2} C_A \mathcal{L}_{m_2}^2 C_F^3+
\frac{9 C_A m_+ \mathcal{L}_{m_2}^2 C_F^3}{4 m_-}+
\frac{9 C_A m_+ \mathcal{L}_{m_2}^2 C_F^3}{4 \varepsilon m_-}+
\frac{3 C_A m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^3}{4 m_-^2}-3 C_A \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^3+
\frac{3 C_A m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^3}{4 m_-}+
\frac{3 C_A m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^3}{4 m_+}+
\frac{3 C_A m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^3}{4 m_+^2}-
\frac{3 C_A \mathcal{L}_{m_2}^2 C_F^3}{\varepsilon }-
\frac{3 C_A m_- \mathcal{L}_{m_2}^2 C_F^3}{2 m_+}+
\frac{9 C_A m_- \mathcal{L}_{m_2}^2 C_F^3}{4 \varepsilon m_+}-
\frac{5 C_A m_-^2 \mathcal{L}_{m_2}^2 C_F^3}{8 m_+^2}-
\frac{3 C_A m_-^2 \mathcal{L}_{m_2}^2 C_F^3}{4 \varepsilon m_+^2}+
\frac{3 C_A m_-^3 \mathcal{L}_{m_2}^2 C_F^3}{4 m_+^3}+36 C_A C_F^3+
\frac{31 C_A m_+ C_F^3}{2 m_-}+
\frac{15 C_A m_+ C_F^3}{2 \varepsilon m_-}+
\frac{9 C_A m_+ C_F^3}{2 \varepsilon ^2 m_-}-
\frac{23 C_A m_+^2 \mathcal{L}_{m_1} C_F^3}{4 m_-^2}-
\frac{11 C_A m_+^2 \mathcal{L}_{m_1} C_F^3}{4 \varepsilon m_-^2}-
\frac{3 C_A m_+^2 \mathcal{L}_{m_1} C_F^3}{2 \varepsilon ^2 m_-^2}-34 C_A \mathcal{L}_{m_1} C_F^3-
\frac{29 C_A m_+ \mathcal{L}_{m_1} C_F^3}{2 m_-}-
\frac{17 C_A m_+ \mathcal{L}_{m_1} C_F^3}{2 \varepsilon m_-}+
\frac{3 C_A m_+ \mathcal{L}_{m_1} C_F^3}{2 \varepsilon ^2 m_-}-
\frac{3 C_A \mathcal{L}_{m_1} C_F^3}{\varepsilon }-
\frac{7 C_A m_- \mathcal{L}_{m_1} C_F^3}{m_+}-
\frac{4 C_A m_- \mathcal{L}_{m_1} C_F^3}{\varepsilon m_+}+
\frac{3 C_A m_- \mathcal{L}_{m_1} C_F^3}{2 \varepsilon ^2 m_+}-
\frac{53 C_A m_-^2 \mathcal{L}_{m_1} C_F^3}{4 m_+^2}-
\frac{29 C_A m_-^2 \mathcal{L}_{m_1} C_F^3}{4 \varepsilon m_+^2}-
\frac{3 C_A m_-^2 \mathcal{L}_{m_1} C_F^3}{2 \varepsilon ^2 m_+^2}+
\frac{13 C_A m_-^3 \mathcal{L}_{m_1} C_F^3}{2 m_+^3}+
\frac{3 C_A m_-^3 \mathcal{L}_{m_1} C_F^3}{2 \varepsilon m_+^3}-
\frac{C_A m_+^2 \pi ^2 \mathcal{L}_{m_1} C_F^3}{4 m_-^2}+
\frac{C_A m_+ \pi ^2 \mathcal{L}_{m_1} C_F^3}{4 m_-}+
\frac{C_A m_- \pi ^2 \mathcal{L}_{m_1} C_F^3}{4 m_+}-
\frac{C_A m_-^2 \pi ^2 \mathcal{L}_{m_1} C_F^3}{4 m_+^2}+
\frac{23 C_A m_+^2 \mathcal{L}_{m_2} C_F^3}{4 m_-^2}+
\frac{11 C_A m_+^2 \mathcal{L}_{m_2} C_F^3}{4 \varepsilon m_-^2}+
\frac{3 C_A m_+^2 \mathcal{L}_{m_2} C_F^3}{2 \varepsilon ^2 m_-^2}+
\frac{3 C_A m_+^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^3}{4 m_-^2}-3 C_A \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^3+
\frac{3 C_A m_+ \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^3}{4 m_-}+
\frac{3 C_A m_- \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^3}{4 m_+}+
\frac{3 C_A m_-^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^3}{4 m_+^2}-2 C_A \mathcal{L}_{m_2} C_F^3-
\frac{C_A m_+ \mathcal{L}_{m_2} C_F^3}{2 m_-}-
\frac{C_A m_+ \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_-}-
\frac{3 C_A m_+ \mathcal{L}_{m_2} C_F^3}{2 \varepsilon ^2 m_-}-
\frac{11 C_A m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{4 m_-^2}-
\frac{3 C_A m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_-^2}+17 C_A \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3-
\frac{7 C_A m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 m_-}-
\frac{3 C_A m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_-}+
\frac{6 C_A \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{\varepsilon }-
\frac{11 C_A m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{m_+}-
\frac{3 C_A m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_+}-
\frac{5 C_A m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{4 m_+^2}-
\frac{3 C_A m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_+^2}+
\frac{3 C_A m_-^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^3}{2 m_+^3}+
\frac{3 C_A \mathcal{L}_{m_2} C_F^3}{\varepsilon }+
\frac{32 C_A m_- \mathcal{L}_{m_2} C_F^3}{m_+}+
\frac{7 C_A m_- \mathcal{L}_{m_2} C_F^3}{\varepsilon m_+}-
\frac{3 C_A m_- \mathcal{L}_{m_2} C_F^3}{2 \varepsilon ^2 m_+}-
\frac{3 C_A m_-^2 \mathcal{L}_{m_2} C_F^3}{4 m_+^2}+
\frac{5 C_A m_-^2 \mathcal{L}_{m_2} C_F^3}{4 \varepsilon m_+^2}+
\frac{3 C_A m_-^2 \mathcal{L}_{m_2} C_F^3}{2 \varepsilon ^2 m_+^2}-
\frac{13 C_A m_-^3 \mathcal{L}_{m_2} C_F^3}{2 m_+^3}-
\frac{3 C_A m_-^3 \mathcal{L}_{m_2} C_F^3}{2 \varepsilon m_+^3}+
\frac{C_A m_+^2 \pi ^2 \mathcal{L}_{m_2} C_F^3}{4 m_-^2}-
\frac{C_A m_+ \pi ^2 \mathcal{L}_{m_2} C_F^3}{4 m_-}-
\frac{C_A m_- \pi ^2 \mathcal{L}_{m_2} C_F^3}{4 m_+}+
\frac{C_A m_-^2 \pi ^2 \mathcal{L}_{m_2} C_F^3}{4 m_+^2}+
\frac{18 C_A C_F^3}{\varepsilon }-
\frac{105 C_A m_- C_F^3}{2 m_+}-
\frac{25 C_A m_- C_F^3}{2 \varepsilon m_+}-
\frac{3 C_A m_- C_F^3}{2 \varepsilon ^2 m_+}+
\frac{15 C_A m_-^2 C_F^3}{m_+^2}+
\frac{7 C_A m_-^2 C_F^3}{\varepsilon m_+^2}+
\frac{3 C_A m_-^2 C_F^3}{\varepsilon ^2 m_+^2}+
\frac{3 C_A m_+ \pi ^2 C_F^3}{4 m_-}-
\frac{C_A m_- \pi ^2 C_F^3}{4 m_+}+
\frac{C_A m_-^2 \pi ^2 C_F^3}{2 m_+^2}-
\frac{7 m_+^2 \mathcal{L}_{m_1}^3 C_F^2}{8 m_-^2}+
\frac{m_+ \mathcal{L}_{m_1}^3 C_F^2}{8 m_-}+
\frac{m_- \mathcal{L}_{m_1}^3 C_F^2}{8 m_+}-
\frac{7 m_-^2 \mathcal{L}_{m_1}^3 C_F^2}{8 m_+^2}+
\frac{3}{2} \mathcal{L}_{m_1}^3 C_F^2+
\frac{m_+^2 \mathcal{L}_{m_2}^3 C_F^2}{8 m_-^2}-
\frac{7 m_+ \mathcal{L}_{m_2}^3 C_F^2}{8 m_-}-
\frac{7 m_- \mathcal{L}_{m_2}^3 C_F^2}{8 m_+}+
\frac{m_-^2 \mathcal{L}_{m_2}^3 C_F^2}{8 m_+^2}+
\frac{3}{2} \mathcal{L}_{m_2}^3 C_F^2+
\frac{9 m_+^2 \mathcal{L}_{m_1}^2 C_F^2}{8 \varepsilon m_-^2}+
\frac{33 m_+^2 \mathcal{L}_{m_1}^2 C_F^2}{16 m_-^2}-
\frac{3 m_+ \mathcal{L}_{m_1}^2 C_F^2}{8 \varepsilon m_-}+
\frac{41 m_+ \mathcal{L}_{m_1}^2 C_F^2}{8 m_-}-
\frac{3 \mathcal{L}_{m_1}^2 C_F^2}{2 \varepsilon }-
\frac{3 m_- \mathcal{L}_{m_1}^2 C_F^2}{8 \varepsilon m_+}+
\frac{19 m_- \mathcal{L}_{m_1}^2 C_F^2}{4 m_+}+
\frac{9 m_-^2 \mathcal{L}_{m_1}^2 C_F^2}{8 \varepsilon m_+^2}+
\frac{63 m_-^2 \mathcal{L}_{m_1}^2 C_F^2}{16 m_+^2}-
\frac{9 m_-^3 \mathcal{L}_{m_1}^2 C_F^2}{8 m_+^3}-
\frac{11}{4} \mathcal{L}_{m_1}^2 C_F^2-
\frac{3 m_+^2 \mathcal{L}_{m_2}^2 C_F^2}{8 \varepsilon m_-^2}-
\frac{11 m_+^2 \mathcal{L}_{m_2}^2 C_F^2}{16 m_-^2}+
\frac{9 m_+ \mathcal{L}_{m_2}^2 C_F^2}{8 \varepsilon m_-}+
\frac{9 m_+ \mathcal{L}_{m_2}^2 C_F^2}{8 m_-}+
\frac{3 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^2}{8 m_-^2}+
\frac{3 m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^2}{8 m_-}+
\frac{3 m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^2}{8 m_+}+
\frac{3 m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^2}{8 m_+^2}-
\frac{3}{2} \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 C_F^2-
\frac{3 \mathcal{L}_{m_2}^2 C_F^2}{2 \varepsilon }+
\frac{9 m_- \mathcal{L}_{m_2}^2 C_F^2}{8 \varepsilon m_+}-
\frac{3 m_- \mathcal{L}_{m_2}^2 C_F^2}{4 m_+}-
\frac{3 m_-^2 \mathcal{L}_{m_2}^2 C_F^2}{8 \varepsilon m_+^2}-
\frac{5 m_-^2 \mathcal{L}_{m_2}^2 C_F^2}{16 m_+^2}+
\frac{3 m_-^3 \mathcal{L}_{m_2}^2 C_F^2}{8 m_+^3}-
\frac{23}{4} \mathcal{L}_{m_2}^2 C_F^2+
\frac{15 m_+ C_F^2}{4 \varepsilon m_-}+
\frac{9 m_+ C_F^2}{4 \varepsilon ^2 m_-}+
\frac{31 m_+ C_F^2}{4 m_-}-
\frac{11 m_+^2 \mathcal{L}_{m_1} C_F^2}{8 \varepsilon m_-^2}-
\frac{3 m_+^2 \mathcal{L}_{m_1} C_F^2}{4 \varepsilon ^2 m_-^2}-
\frac{23 m_+^2 \mathcal{L}_{m_1} C_F^2}{8 m_-^2}-
\frac{17 m_+ \mathcal{L}_{m_1} C_F^2}{4 \varepsilon m_-}+
\frac{3 m_+ \mathcal{L}_{m_1} C_F^2}{4 \varepsilon ^2 m_-}-
\frac{29 m_+ \mathcal{L}_{m_1} C_F^2}{4 m_-}-
\frac{3 \mathcal{L}_{m_1} C_F^2}{2 \varepsilon }-
\frac{2 m_- \mathcal{L}_{m_1} C_F^2}{\varepsilon m_+}+
\frac{3 m_- \mathcal{L}_{m_1} C_F^2}{4 \varepsilon ^2 m_+}-
\frac{7 m_- \mathcal{L}_{m_1} C_F^2}{2 m_+}-
\frac{29 m_-^2 \mathcal{L}_{m_1} C_F^2}{8 \varepsilon m_+^2}-
\frac{3 m_-^2 \mathcal{L}_{m_1} C_F^2}{4 \varepsilon ^2 m_+^2}-
\frac{53 m_-^2 \mathcal{L}_{m_1} C_F^2}{8 m_+^2}+
\frac{3 m_-^3 \mathcal{L}_{m_1} C_F^2}{4 \varepsilon m_+^3}+
\frac{13 m_-^3 \mathcal{L}_{m_1} C_F^2}{4 m_+^3}-
\frac{m_+^2 \pi ^2 \mathcal{L}_{m_1} C_F^2}{8 m_-^2}+
\frac{m_+ \pi ^2 \mathcal{L}_{m_1} C_F^2}{8 m_-}+
\frac{m_- \pi ^2 \mathcal{L}_{m_1} C_F^2}{8 m_+}-
\frac{m_-^2 \pi ^2 \mathcal{L}_{m_1} C_F^2}{8 m_+^2}-17 \mathcal{L}_{m_1} C_F^2+
\frac{11 m_+^2 \mathcal{L}_{m_2} C_F^2}{8 \varepsilon m_-^2}+
\frac{3 m_+^2 \mathcal{L}_{m_2} C_F^2}{4 \varepsilon ^2 m_-^2}+
\frac{23 m_+^2 \mathcal{L}_{m_2} C_F^2}{8 m_-^2}+
\frac{3 m_+^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^2}{8 m_-^2}+
\frac{3 m_+ \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^2}{8 m_-}+
\frac{3 m_- \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^2}{8 m_+}+
\frac{3 m_-^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^2}{8 m_+^2}-
\frac{3}{2} \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} C_F^2-
\frac{m_+ \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_-}-
\frac{3 m_+ \mathcal{L}_{m_2} C_F^2}{4 \varepsilon ^2 m_-}-
\frac{m_+ \mathcal{L}_{m_2} C_F^2}{4 m_-}-
\frac{3 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_-^2}-
\frac{11 m_+^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{8 m_-^2}-
\frac{3 m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_-}-
\frac{7 m_+ \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 m_-}+
\frac{3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{\varepsilon }-
\frac{3 m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_+}-
\frac{11 m_- \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{2 m_+}-
\frac{3 m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_+^2}-
\frac{5 m_-^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{8 m_+^2}+
\frac{3 m_-^3 \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2}{4 m_+^3}+
\frac{17}{2} \mathcal{L}_{m_1} \mathcal{L}_{m_2} C_F^2+
\frac{3 \mathcal{L}_{m_2} C_F^2}{2 \varepsilon }+
\frac{7 m_- \mathcal{L}_{m_2} C_F^2}{2 \varepsilon m_+}-
\frac{3 m_- \mathcal{L}_{m_2} C_F^2}{4 \varepsilon ^2 m_+}+
\frac{16 m_- \mathcal{L}_{m_2} C_F^2}{m_+}+
\frac{5 m_-^2 \mathcal{L}_{m_2} C_F^2}{8 \varepsilon m_+^2}+
\frac{3 m_-^2 \mathcal{L}_{m_2} C_F^2}{4 \varepsilon ^2 m_+^2}-
\frac{3 m_-^2 \mathcal{L}_{m_2} C_F^2}{8 m_+^2}-
\frac{3 m_-^3 \mathcal{L}_{m_2} C_F^2}{4 \varepsilon m_+^3}-
\frac{13 m_-^3 \mathcal{L}_{m_2} C_F^2}{4 m_+^3}+
\frac{m_+^2 \pi ^2 \mathcal{L}_{m_2} C_F^2}{8 m_-^2}-
\frac{m_+ \pi ^2 \mathcal{L}_{m_2} C_F^2}{8 m_-}-
\frac{m_- \pi ^2 \mathcal{L}_{m_2} C_F^2}{8 m_+}+
\frac{m_-^2 \pi ^2 \mathcal{L}_{m_2} C_F^2}{8 m_+^2}-\mathcal{L}_{m_2} C_F^2+
\frac{9 C_F^2}{\varepsilon }-
\frac{25 m_- C_F^2}{4 \varepsilon m_+}-
\frac{3 m_- C_F^2}{4 \varepsilon ^2 m_+}-
\frac{105 m_- C_F^2}{4 m_+}+
\frac{7 m_-^2 C_F^2}{2 \varepsilon m_+^2}+
\frac{3 m_-^2 C_F^2}{2 \varepsilon ^2 m_+^2}+
\frac{15 m_-^2 C_F^2}{2 m_+^2}+
\frac{3 m_+ \pi ^2 C_F^2}{8 m_-}-
\frac{m_- \pi ^2 C_F^2}{8 m_+}+
\frac{m_-^2 \pi ^2 C_F^2}{4 m_+^2}+18 C_F^2-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1}^3 C_F}{12 m_-}-
\frac{C_A m_- \beta_0 \mathcal{L}_{m_1}^3 C_F}{12 m_+}+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2}^3 C_F}{12 m_-}+
\frac{C_A m_- \beta_0 \mathcal{L}_{m_2}^3 C_F}{12 m_+}+
\frac{3}{8} C_A \beta_0 \mathcal{L}_{m_1}^2 C_F+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1}^2 C_F}{8 m_-}+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1}^2 C_F}{4 \varepsilon m_-}+
\frac{3 C_A m_- \beta_0 \mathcal{L}_{m_1}^2 C_F}{8 m_+}+
\frac{C_A m_- \beta_0 \mathcal{L}_{m_1}^2 C_F}{4 \varepsilon m_+}-
\frac{C_A m_-^2 \beta_0 \mathcal{L}_{m_1}^2 C_F}{8 m_+^2}+
\frac{3}{8} C_A \beta_0 \mathcal{L}_{m_2}^2 C_F-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2}^2 C_F}{8 m_-}-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2}^2 C_F}{4 \varepsilon m_-}-
\frac{3 C_A m_- \beta_0 \mathcal{L}_{m_2}^2 C_F}{8 m_+}-
\frac{C_A m_- \beta_0 \mathcal{L}_{m_2}^2 C_F}{4 \varepsilon m_+}+
\frac{C_A m_-^2 \beta_0 \mathcal{L}_{m_2}^2 C_F}{8 m_+^2}-3 C_A \beta_0 C_F-
\frac{C_A \beta_0 C_F}{\varepsilon }-
\frac{3 C_A m_- \beta_0 C_F}{m_+}-
\frac{C_A m_- \beta_0 C_F}{\varepsilon m_+}+
\frac{3 C_A \beta_0 C_F}{2 \varepsilon ^2}+
\frac{1}{8} C_A \pi ^2 \beta_0 C_F+
\frac{1}{4} C_A \beta_0 \mathcal{L}_{m_1} C_F-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1} C_F}{4 m_-}-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1} C_F}{4 \varepsilon m_-}-
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_1} C_F}{2 \varepsilon ^2 m_-}-
\frac{3 C_A \beta_0 \mathcal{L}_{m_1} C_F}{4 \varepsilon }-
\frac{3 C_A m_- \beta_0 \mathcal{L}_{m_1} C_F}{4 m_+}-
\frac{3 C_A m_- \beta_0 \mathcal{L}_{m_1} C_F}{4 \varepsilon m_+}-
\frac{C_A m_- \beta_0 \mathcal{L}_{m_1} C_F}{2 \varepsilon ^2 m_+}+
\frac{3 C_A m_-^2 \beta_0 \mathcal{L}_{m_1} C_F}{4 m_+^2}+
\frac{C_A m_-^2 \beta_0 \mathcal{L}_{m_1} C_F}{4 \varepsilon m_+^2}-
\frac{C_A m_+ \pi ^2 \beta_0 \mathcal{L}_{m_1} C_F}{24 m_-}-
\frac{C_A m_- \pi ^2 \beta_0 \mathcal{L}_{m_1} C_F}{24 m_+}+
\frac{3}{4} C_A \beta_0 \mathcal{L}_{m_2} C_F+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2} C_F}{4 m_-}+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2} C_F}{4 \varepsilon m_-}+
\frac{C_A m_+ \beta_0 \mathcal{L}_{m_2} C_F}{2 \varepsilon ^2 m_-}-
\frac{3 C_A \beta_0 \mathcal{L}_{m_2} C_F}{4 \varepsilon }+
\frac{7 C_A m_- \beta_0 \mathcal{L}_{m_2} C_F}{4 m_+}+
\frac{3 C_A m_- \beta_0 \mathcal{L}_{m_2} C_F}{4 \varepsilon m_+}+
\frac{C_A m_- \beta_0 \mathcal{L}_{m_2} C_F}{2 \varepsilon ^2 m_+}-
\frac{3 C_A m_-^2 \beta_0 \mathcal{L}_{m_2} C_F}{4 m_+^2}-
\frac{C_A m_-^2 \beta_0 \mathcal{L}_{m_2} C_F}{4 \varepsilon m_+^2}+
\frac{C_A m_+ \pi ^2 \beta_0 \mathcal{L}_{m_2} C_F}{24 m_-}+
\frac{C_A m_- \pi ^2 \beta_0 \mathcal{L}_{m_2} C_F}{24 m_+}-
\frac{3 C_A C_F^2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^5}{m_-^2 m_+^3}-
\frac{3 C_F Y_f^2 \mathcal{L}_{m_1}^2 m_1^5}{2 m_-^2 m_+^3}+
\frac{25 C_A C_F^2 Y_f^2 \mathcal{L}_{m_1} m_1^5}{m_-^2 m_+^3}+
\frac{25 C_F Y_f^2 \mathcal{L}_{m_1} m_1^5}{2 m_-^2 m_+^3}+
\frac{3 C_A C_F^2 Y_f^2 \mathcal{L}_{m_1} m_1^5}{\varepsilon m_-^2 m_+^3}+
\frac{3 C_F Y_f^2 \mathcal{L}_{m_1} m_1^5}{2 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^4}{m_-^2 m_+^3}-
\frac{3 C_F m_2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^4}{2 m_-^2 m_+^3}+
\frac{28 C_A C_F^2 m_2 Y_f^2 \mathcal{L}_{m_1} m_1^4}{m_-^2 m_+^3}+
\frac{14 C_F m_2 Y_f^2 \mathcal{L}_{m_1} m_1^4}{m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2 Y_f^2 \mathcal{L}_{m_1} m_1^4}{\varepsilon m_-^2 m_+^3}+
\frac{3 C_F m_2 Y_f^2 \mathcal{L}_{m_1} m_1^4}{2 \varepsilon m_-^2 m_+^3}-
\frac{57 C_A C_F^2 Y_f^2 m_1^3}{2 m_- m_+^2}-
\frac{57 C_F Y_f^2 m_1^3}{4 m_- m_+^2}-
\frac{25 C_A C_F^2 Y_f^2 m_1^3}{2 \varepsilon m_- m_+^2}-
\frac{25 C_F Y_f^2 m_1^3}{4 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 Y_f^2 m_1^3}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F Y_f^2 m_1^3}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 \pi ^2 Y_f^2 m_1^3}{4 m_- m_+^2}-
\frac{C_F \pi ^2 Y_f^2 m_1^3}{8 m_- m_+^2}-
\frac{21 C_A C_F^2 m_2^2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^3}{2 m_-^2 m_+^3}-
\frac{21 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^3}{4 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2^2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^3}{2 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1}^2 m_1^3}{4 \varepsilon m_-^2 m_+^3}+
\frac{7 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2}^2 m_1^3}{4 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2}^2 m_1^3}{4 \varepsilon m_-^2 m_+^3}-
\frac{17 C_A Y_f^2 \beta_0 m_1^3}{16 m_- m_+^2}-
\frac{9 C_A Y_f^2 \beta_0 m_1^3}{16 \varepsilon m_- m_+^2}-
\frac{9 C_A Y_f^2 \beta_0 m_1^3}{16 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_A \pi ^2 Y_f^2 \beta_0 m_1^3}{64 m_- m_+^2}-
\frac{27 C_A C_F^2 m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{m_-^2 m_+^3}-
\frac{27 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{2 m_-^2 m_+^3}+
\frac{7 C_A C_F^2 m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{\varepsilon m_-^2 m_+^3}+
\frac{7 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{2 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{\varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{2 m_-^2 m_+^3}+
\frac{C_F m_2^2 \pi ^2 Y_f^2 \mathcal{L}_{m_1} m_1^3}{4 m_-^2 m_+^3}-
\frac{6 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2} m_1^3}{m_-^2 m_+^3}-
\frac{7 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2} m_1^3}{2 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2} m_1^3}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 C_F m_2^2 \pi ^2 Y_f^2 \mathcal{L}_{m_2} m_1^3}{4 m_-^2 m_+^3}+
\frac{7 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{2 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{2 \varepsilon m_-^2 m_+^3}+
\frac{7 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1}^3 m_1^2}{4 m_-^2 m_+^2}-
\frac{C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_2}^3 m_1^2}{4 m_-^2 m_+^2}-
\frac{79 C_A C_F^2 m_2 Y_f^2 m_1^2}{2 m_- m_+^2}-
\frac{79 C_F m_2 Y_f^2 m_1^2}{4 m_- m_+^2}-
\frac{14 C_A C_F^2 m_2 Y_f^2 m_1^2}{\varepsilon m_- m_+^2}-
\frac{7 C_F m_2 Y_f^2 m_1^2}{\varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 m_2 Y_f^2 m_1^2}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F m_2 Y_f^2 m_1^2}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 m_2 \pi ^2 Y_f^2 m_1^2}{4 m_- m_+^2}-
\frac{C_F m_2 \pi ^2 Y_f^2 m_1^2}{8 m_- m_+^2}-
\frac{69 C_A C_F^2 m_2^3 Y_f^2 \mathcal{L}_{m_1}^2 m_1^2}{4 m_-^2 m_+^3}-
\frac{69 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1}^2 m_1^2}{8 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2^3 Y_f^2 \mathcal{L}_{m_1}^2 m_1^2}{2 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1}^2 m_1^2}{4 \varepsilon m_-^2 m_+^3}+
\frac{23 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_2}^2 m_1^2}{8 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_2}^2 m_1^2}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 m_1^2}{4 m_-^2 m_+^2}-
\frac{17 C_A m_2 Y_f^2 \beta_0 m_1^2}{16 m_- m_+^2}-
\frac{9 C_A m_2 Y_f^2 \beta_0 m_1^2}{16 \varepsilon m_- m_+^2}-
\frac{9 C_A m_2 Y_f^2 \beta_0 m_1^2}{16 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_A m_2 \pi ^2 Y_f^2 \beta_0 m_1^2}{64 m_- m_+^2}+
\frac{3 C_A C_F^2 m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{m_-^2 m_+^3}+
\frac{3 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{2 m_-^2 m_+^3}+
\frac{23 C_A C_F^2 m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{2 \varepsilon m_-^2 m_+^3}+
\frac{23 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{\varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1} m_1^2}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 m_2^3 \pi ^2 Y_f^2 \mathcal{L}_{m_1} m_1^2}{2 m_-^2 m_+^3}+
\frac{C_F m_2^3 \pi ^2 Y_f^2 \mathcal{L}_{m_1} m_1^2}{4 m_-^2 m_+^3}-
\frac{18 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_2} m_1^2}{m_-^2 m_+^3}-
\frac{23 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_2} m_1^2}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_2} m_1^2}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 C_F m_2^3 \pi ^2 Y_f^2 \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^2 Y_f^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^2}+
\frac{23 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^3 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{2 \varepsilon m_-^2 m_+^3}+
\frac{49 C_A C_F^2 m_2^2 Y_f^2 m_1}{2 m_- m_+^2}+
\frac{49 C_F m_2^2 Y_f^2 m_1}{4 m_- m_+^2}+
\frac{7 C_A C_F^2 m_2^2 Y_f^2 m_1}{\varepsilon m_- m_+^2}+
\frac{7 C_F m_2^2 Y_f^2 m_1}{2 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 m_2^2 Y_f^2 m_1}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F m_2^2 Y_f^2 m_1}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_f^2 m_1}{4 m_- m_+^2}-
\frac{C_F m_2^2 \pi ^2 Y_f^2 m_1}{8 m_- m_+^2}+
\frac{21 C_A C_F^2 m_2^4 Y_f^2 \mathcal{L}_{m_1}^2 m_1}{4 m_-^2 m_+^3}+
\frac{21 C_F m_2^4 Y_f^2 \mathcal{L}_{m_1}^2 m_1}{8 m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^4 Y_f^2 \mathcal{L}_{m_2}^2 m_1}{8 m_-^2 m_+^3}+
\frac{17 C_A m_2^2 Y_f^2 \beta_0 m_1}{16 m_- m_+^2}+
\frac{9 C_A m_2^2 Y_f^2 \beta_0 m_1}{16 \varepsilon m_- m_+^2}+
\frac{9 C_A m_2^2 Y_f^2 \beta_0 m_1}{16 \varepsilon ^2 m_- m_+^2}+
\frac{3 C_A m_2^2 \pi ^2 Y_f^2 \beta_0 m_1}{64 m_- m_+^2}+
\frac{6 C_A C_F^2 m_2^4 Y_f^2 \mathcal{L}_{m_1} m_1}{m_-^2 m_+^3}+
\frac{3 C_F m_2^4 Y_f^2 \mathcal{L}_{m_1} m_1}{m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2^4 Y_f^2 \mathcal{L}_{m_1} m_1}{2 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2^4 Y_f^2 \mathcal{L}_{m_1} m_1}{4 \varepsilon m_-^2 m_+^3}+
\frac{4 C_A^2 C_F m_2^4 Y_f^2 \mathcal{L}_{m_2} m_1}{m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^4 Y_f^2 \mathcal{L}_{m_2} m_1}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^4 Y_f^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{4 m_-^2 m_+^3}+
\frac{7 C_A C_F^2 m_2^3 Y_f^2}{2 m_- m_+^2}+
\frac{7 C_F m_2^3 Y_f^2}{4 m_- m_+^2}+
\frac{5 C_A C_F^2 m_2^3 Y_f^2}{2 \varepsilon m_- m_+^2}+
\frac{5 C_F m_2^3 Y_f^2}{4 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 m_2^3 Y_f^2}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F m_2^3 Y_f^2}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 m_2^3 \pi ^2 Y_f^2}{4 m_- m_+^2}-
\frac{C_F m_2^3 \pi ^2 Y_f^2}{8 m_- m_+^2}+
\frac{3 C_A C_F^2 m_2^5 Y_f^2 \mathcal{L}_{m_1}^2}{m_-^2 m_+^3}+
\frac{3 C_F m_2^5 Y_f^2 \mathcal{L}_{m_1}^2}{2 m_-^2 m_+^3}-
\frac{9}{32} C_A Y_f^2 \beta_0 \mathcal{L}_{m_1}^2+
\frac{17 C_A m_2^3 Y_f^2 \beta_0}{16 m_- m_+^2}+
\frac{9 C_A m_2^3 Y_f^2 \beta_0}{16 \varepsilon m_- m_+^2}+
\frac{9 C_A m_2^3 Y_f^2 \beta_0}{16 \varepsilon ^2 m_- m_+^2}+
\frac{3 C_A m_2^3 \pi ^2 Y_f^2 \beta_0}{64 m_- m_+^2}+
\frac{5 C_A C_F^2 m_2^5 Y_f^2 \mathcal{L}_{m_1}}{m_-^2 m_+^3}+
\frac{5 C_F m_2^5 Y_f^2 \mathcal{L}_{m_1}}{2 m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2^5 Y_f^2 \mathcal{L}_{m_1}}{\varepsilon m_-^2 m_+^3}-
\frac{3 C_F m_2^5 Y_f^2 \mathcal{L}_{m_1}}{2 \varepsilon m_-^2 m_+^3}+
\frac{9}{16} C_A Y_f^2 \beta_0 \mathcal{L}_{m_1}+
\frac{9 C_A Y_f^2 \beta_0 \mathcal{L}_{m_1}}{16 \varepsilon }+
\frac{C_A C_F^2 Y_s^2 m_1^3}{2 m_2^2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^3}{4 m_2^2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 m_1^3}{4 \varepsilon m_2^2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^3}{8 \varepsilon m_2^2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 m_1^3}{2 \varepsilon ^2 m_2^2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^3}{4 \varepsilon ^2 m_2^2 m_- m_+^2}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 m_1^3}{12 m_2^2 m_- m_+^2}+
\frac{C_F \pi ^2 Y_s^2 m_1^3}{24 m_2^2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^3}{m_2^2 m_- m_+^2}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1^3}{2 m_2^2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^3}{16 m_2^2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^3}{4 m_2^2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^3}{8 \varepsilon m_2^2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^3}{8 \varepsilon ^2 m_2^2 m_- m_+^2}-
\frac{C_A \pi ^2 Y_s^2 \beta_0 m_1^3}{96 m_2^2 m_- m_+^2}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^3}{2 m_2^2 m_- m_+^2}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^3}{4 m_2^2 m_- m_+^2}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^3}{\varepsilon m_2^2 m_- m_+^2}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^3}{2 \varepsilon m_2^2 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^3}{8 m_2^2 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^3}{8 \varepsilon m_2^2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 m_1^2}{2 m_2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^2}{4 m_2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 m_1^2}{4 \varepsilon m_2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^2}{8 \varepsilon m_2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 m_1^2}{2 \varepsilon ^2 m_2 m_- m_+^2}+
\frac{C_F Y_s^2 m_1^2}{4 \varepsilon ^2 m_2 m_- m_+^2}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 m_1^2}{12 m_2 m_- m_+^2}+
\frac{C_F \pi ^2 Y_s^2 m_1^2}{24 m_2 m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{m_2 m_- m_+^2}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1^2}{2 m_2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1^2}{16 m_2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^2}{4 m_2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^2}{8 \varepsilon m_2 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 m_1^2}{8 \varepsilon ^2 m_2 m_- m_+^2}-
\frac{C_A \pi ^2 Y_s^2 \beta_0 m_1^2}{96 m_2 m_- m_+^2}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{2 m_2 m_- m_+^2}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^2}{4 m_2 m_- m_+^2}-
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1^2}{\varepsilon m_2 m_- m_+^2}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1^2}{2 \varepsilon m_2 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{8 m_2 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1^2}{8 \varepsilon m_2 m_- m_+^2}-
\frac{21 C_A C_F^2 Y_s^2 m_1}{2 m_- m_+^2}-
\frac{21 C_F Y_s^2 m_1}{4 m_- m_+^2}-
\frac{13 C_A C_F^2 Y_s^2 m_1}{4 \varepsilon m_- m_+^2}-
\frac{13 C_F Y_s^2 m_1}{8 \varepsilon m_- m_+^2}-
\frac{C_A C_F^2 Y_s^2 m_1}{\varepsilon ^2 m_- m_+^2}-
\frac{C_F Y_s^2 m_1}{2 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 \pi ^2 Y_s^2 m_1}{6 m_- m_+^2}-
\frac{C_F \pi ^2 Y_s^2 m_1}{12 m_- m_+^2}+
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1}^2 m_1}{8 \varepsilon m_- m_+^2}-
\frac{2 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1}{m_- m_+^2}-
\frac{C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1}{m_- m_+^2}-
\frac{3 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2}^2 m_1}{4 \varepsilon m_- m_+^2}-
\frac{3 C_F Y_s^2 \mathcal{L}_{m_2}^2 m_1}{8 \varepsilon m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2}^2 m_1}{16 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 m_1}{4 m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 m_1}{8 \varepsilon m_- m_+^2}+
\frac{C_A Y_s^2 \beta_0 m_1}{8 \varepsilon ^2 m_- m_+^2}+
\frac{C_A \pi ^2 Y_s^2 \beta_0 m_1}{96 m_- m_+^2}+
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1} m_1}{m_- m_+^2}-
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1} m_1}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A^2 C_F \pi ^2 Y_s^2 \mathcal{L}_{m_1} m_1}{24 m_- m_+^2}+
\frac{9 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1}{2 m_- m_+^2}+
\frac{9 C_F Y_s^2 \mathcal{L}_{m_2} m_1}{4 m_- m_+^2}+
\frac{2 C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1}{\varepsilon m_- m_+^2}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1}{\varepsilon m_- m_+^2}+
\frac{C_A C_F^2 Y_s^2 \mathcal{L}_{m_2} m_1}{2 \varepsilon ^2 m_- m_+^2}+
\frac{C_F Y_s^2 \mathcal{L}_{m_2} m_1}{4 \varepsilon ^2 m_- m_+^2}+
\frac{C_A C_F^2 \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1}{12 m_- m_+^2}+
\frac{C_F \pi ^2 Y_s^2 \mathcal{L}_{m_2} m_1}{24 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1}{8 m_- m_+^2}-
\frac{C_A Y_s^2 \beta_0 \mathcal{L}_{m_2} m_1}{8 \varepsilon m_- m_+^2}+
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{4 \varepsilon m_- m_+^2}-
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1}^3}{24 m_- m_+}+
\frac{7 C_A^2 C_F Y_s^2 \mathcal{L}_{m_2}^3}{24 m_- m_+}+
\frac{27 C_A C_F^2 m_2 Y_s^2}{2 m_- m_+^2}+
\frac{27 C_F m_2 Y_s^2}{4 m_- m_+^2}+
\frac{19 C_A C_F^2 m_2 Y_s^2}{4 \varepsilon m_- m_+^2}+
\frac{19 C_F m_2 Y_s^2}{8 \varepsilon m_- m_+^2}+
\frac{C_A C_F^2 m_2 Y_s^2}{\varepsilon ^2 m_- m_+^2}+
\frac{C_F m_2 Y_s^2}{2 \varepsilon ^2 m_- m_+^2}+
\frac{C_A C_F^2 m_2 \pi ^2 Y_s^2}{6 m_- m_+^2}+
\frac{C_F m_2 \pi ^2 Y_s^2}{12 m_- m_+^2}+
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1}^2}{2 m_- m_+^2}+
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1}^2}{8 \varepsilon m_- m_+^2}-
\frac{C_A C_F^2 m_2 Y_s^2 \mathcal{L}_{m_2}^2}{m_- m_+^2}-
\frac{C_F m_2 Y_s^2 \mathcal{L}_{m_2}^2}{2 m_- m_+^2}-
\frac{3 C_A C_F^2 m_2 Y_s^2 \mathcal{L}_{m_2}^2}{4 \varepsilon m_- m_+^2}-
\frac{3 C_F m_2 Y_s^2 \mathcal{L}_{m_2}^2}{8 \varepsilon m_- m_+^2}+
\frac{C_A m_2 Y_s^2 \beta_0 \mathcal{L}_{m_2}^2}{16 m_- m_+^2}-
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2}{8 m_- m_+}+
\frac{C_A m_2 Y_s^2 \beta_0}{4 m_- m_+^2}+
\frac{C_A m_2 Y_s^2 \beta_0}{8 \varepsilon m_- m_+^2}+
\frac{C_A m_2 Y_s^2 \beta_0}{8 \varepsilon ^2 m_- m_+^2}+
\frac{C_A m_2 \pi ^2 Y_s^2 \beta_0}{96 m_- m_+^2}-
\frac{3 C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1}}{m_- m_+^2}-
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1}}{\varepsilon m_- m_+^2}-
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1}}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A^2 C_F m_2 \pi ^2 Y_s^2 \mathcal{L}_{m_1}}{24 m_- m_+^2}-
\frac{7 C_A C_F^2 m_2 Y_s^2 \mathcal{L}_{m_2}}{2 m_- m_+^2}-
\frac{7 C_F m_2 Y_s^2 \mathcal{L}_{m_2}}{4 m_- m_+^2}+
\frac{C_A C_F^2 m_2 Y_s^2 \mathcal{L}_{m_2}}{2 \varepsilon ^2 m_- m_+^2}+
\frac{C_F m_2 Y_s^2 \mathcal{L}_{m_2}}{4 \varepsilon ^2 m_- m_+^2}+
\frac{C_A C_F^2 m_2 \pi ^2 Y_s^2 \mathcal{L}_{m_2}}{12 m_- m_+^2}+
\frac{C_F m_2 \pi ^2 Y_s^2 \mathcal{L}_{m_2}}{24 m_- m_+^2}-
\frac{C_A^2 C_F Y_s^2 \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2}}{8 m_- m_+}-
\frac{C_A m_2 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{8 m_- m_+^2}-
\frac{C_A m_2 Y_s^2 \beta_0 \mathcal{L}_{m_2}}{8 \varepsilon m_- m_+^2}+
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{m_- m_+^2}+
\frac{C_A^2 C_F m_2 Y_s^2 \mathcal{L}_{m_1} \mathcal{L}_{m_2}}{4 \varepsilon m_- m_+^2}-
\frac{9 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^4}{m_-^2 m_+^3}-
\frac{9 C_F Y_f Y_s \mathcal{L}_{m_1}^2 m_1^4}{2 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^4}{4 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F Y_f Y_s \mathcal{L}_{m_1}^2 m_1^4}{8 \varepsilon m_-^2 m_+^3}+
\frac{4 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^4}{m_-^2 m_+^3}+
\frac{2 C_F Y_f Y_s \mathcal{L}_{m_2}^2 m_1^4}{m_-^2 m_+^3}+
\frac{3 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^4}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_F Y_f Y_s \mathcal{L}_{m_2}^2 m_1^4}{8 \varepsilon m_-^2 m_+^3}+
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1^4}{8 \varepsilon m_-^2 m_+^3}+
\frac{9 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1} m_1^4}{m_-^2 m_+^3}+
\frac{9 C_F Y_f Y_s \mathcal{L}_{m_1} m_1^4}{2 m_-^2 m_+^3}+
\frac{8 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1} m_1^4}{\varepsilon m_-^2 m_+^3}+
\frac{4 C_F Y_f Y_s \mathcal{L}_{m_1} m_1^4}{\varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1} m_1^4}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F Y_f Y_s \mathcal{L}_{m_1} m_1^4}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^4}{4 m_-^2 m_+^3}+
\frac{C_F \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^4}{8 m_-^2 m_+^3}-
\frac{11 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2} m_1^4}{m_-^2 m_+^3}-
\frac{11 C_F Y_f Y_s \mathcal{L}_{m_2} m_1^4}{2 m_-^2 m_+^3}-
\frac{5 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2} m_1^4}{\varepsilon m_-^2 m_+^3}-
\frac{5 C_F Y_f Y_s \mathcal{L}_{m_2} m_1^4}{2 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2} m_1^4}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{3 C_F Y_f Y_s \mathcal{L}_{m_2} m_1^4}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A C_F^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^4}{4 m_-^2 m_+^3}-
\frac{C_F \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^4}{8 m_-^2 m_+^3}-
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^4}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^4}{48 m_-^2 m_+^3}+
\frac{C_A^2 C_F Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^4}{m_-^2 m_+^3}+
\frac{3 C_A^2 C_F Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^4}{4 \varepsilon m_-^2 m_+^3}+
\frac{7 C_A C_F^2 Y_f Y_s \mathcal{L}_{m_1}^3 m_1^3}{4 m_-^2 m_+^2}+
\frac{7 C_F Y_f Y_s \mathcal{L}_{m_1}^3 m_1^3}{8 m_-^2 m_+^2}+
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_1}^3 m_1^3}{24 m_-^2 m_+^2}-
\frac{C_A C_F^2 Y_f Y_s \mathcal{L}_{m_2}^3 m_1^3}{4 m_-^2 m_+^2}-
\frac{C_F Y_f Y_s \mathcal{L}_{m_2}^3 m_1^3}{8 m_-^2 m_+^2}-
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_2}^3 m_1^3}{24 m_-^2 m_+^2}-
\frac{27 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^3}{2 m_-^2 m_+^3}-
\frac{27 C_F m_2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^3}{4 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^3}{4 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^3}{8 \varepsilon m_-^2 m_+^3}+
\frac{11 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^3}{2 m_-^2 m_+^3}+
\frac{11 C_F m_2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^3}{4 m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^3}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_F m_2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^3}{8 \varepsilon m_-^2 m_+^3}+
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1^3}{8 m_-^2 m_+^3}+
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1^3}{8 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 m_1^3}{8 m_-^2 m_+^2}+
\frac{31 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{m_-^2 m_+^3}+
\frac{31 C_F m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{2 m_-^2 m_+^3}+
\frac{11 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{\varepsilon m_-^2 m_+^3}+
\frac{11 C_F m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{2 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F m_2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 m_2 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{4 m_-^2 m_+^3}+
\frac{C_F m_2 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^3}{8 m_-^2 m_+^3}-
\frac{3 C_A^2 C_F Y_f Y_s \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} m_1^3}{8 m_-^2 m_+^2}-
\frac{24 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{m_-^2 m_+^3}-
\frac{12 C_F m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{m_-^2 m_+^3}-
\frac{8 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{\varepsilon m_-^2 m_+^3}-
\frac{4 C_F m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{\varepsilon m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{3 C_F m_2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A C_F^2 m_2 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{4 m_-^2 m_+^3}-
\frac{C_F m_2 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^3}{8 m_-^2 m_+^3}-
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^3}{2 m_-^2 m_+^3}-
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^3}{4 \varepsilon m_-^2 m_+^3}-
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^3}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A m_2 \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^3}{48 m_-^2 m_+^3}+
\frac{5 C_A^2 C_F m_2 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{2 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{4 \varepsilon m_-^2 m_+^3}+
\frac{21 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^2}{4 m_-^2 m_+^3}+
\frac{21 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^2}{8 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^2}{4 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1}^2 m_1^2}{8 \varepsilon m_-^2 m_+^3}-
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_1}^2 m_1^2}{8 \varepsilon m_- m_+^2}-
\frac{23 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^2}{4 m_-^2 m_+^3}-
\frac{23 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^2}{8 m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^2}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2}^2 m_1^2}{8 \varepsilon m_-^2 m_+^3}-
\frac{C_A m_2^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1^2}{8 \varepsilon m_-^2 m_+^3}+
\frac{9 C_A C_F^2 Y_f Y_s m_1^2}{m_- m_+^2}+
\frac{9 C_F Y_f Y_s m_1^2}{2 m_- m_+^2}+
\frac{C_A C_F^2 Y_f Y_s m_1^2}{\varepsilon m_- m_+^2}+
\frac{C_F Y_f Y_s m_1^2}{2 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 Y_f Y_s m_1^2}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F Y_f Y_s m_1^2}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 \pi ^2 Y_f Y_s m_1^2}{4 m_- m_+^2}-
\frac{C_F \pi ^2 Y_f Y_s m_1^2}{8 m_- m_+^2}+
\frac{3 C_A Y_f Y_s \beta_0 m_1^2}{4 m_- m_+^2}+
\frac{C_A Y_f Y_s \beta_0 m_1^2}{4 \varepsilon m_- m_+^2}-
\frac{21 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{2 m_-^2 m_+^3}-
\frac{21 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{4 m_-^2 m_+^3}-
\frac{11 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{2 \varepsilon m_-^2 m_+^3}-
\frac{11 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{4 m_-^2 m_+^3}+
\frac{C_F m_2^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1^2}{8 m_-^2 m_+^3}-
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1^2}{4 m_- m_+^2}+
\frac{C_A Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1^2}{4 \varepsilon ^2 m_- m_+^2}+
\frac{C_A \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1^2}{48 m_- m_+^2}+
\frac{45 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{2 m_-^2 m_+^3}+
\frac{45 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}+
\frac{11 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{2 \varepsilon m_-^2 m_+^3}+
\frac{11 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{3 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}-
\frac{C_F m_2^2 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1^2}{8 m_-^2 m_+^3}+
\frac{C_A m_2^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}+
\frac{C_A m_2^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^2}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A m_2^2 \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1^2}{48 m_-^2 m_+^3}+
\frac{C_A^2 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{4 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{4 \varepsilon m_-^2 m_+^3}+
\frac{7 C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_1}^3 m_1}{4 m_-^2 m_+^2}+
\frac{7 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1}^3 m_1}{8 m_-^2 m_+^2}-
\frac{C_A m_2^2 Y_f Y_s \beta_0 \mathcal{L}_{m_1}^3 m_1}{24 m_-^2 m_+^2}-
\frac{C_A C_F^2 m_2^2 Y_f Y_s \mathcal{L}_{m_2}^3 m_1}{4 m_-^2 m_+^2}-
\frac{C_F m_2^2 Y_f Y_s \mathcal{L}_{m_2}^3 m_1}{8 m_-^2 m_+^2}+
\frac{C_A m_2^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^3 m_1}{24 m_-^2 m_+^2}+
\frac{3 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_1}^2 m_1}{4 m_-^2 m_+^3}+
\frac{3 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1}^2 m_1}{8 m_-^2 m_+^3}-
\frac{9 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_1}^2 m_1}{4 \varepsilon m_-^2 m_+^3}-
\frac{9 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1}^2 m_1}{8 \varepsilon m_-^2 m_+^3}-
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_1}^2 m_1}{8 m_- m_+^2}-
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_1}^2 m_1}{8 \varepsilon m_- m_+^2}-
\frac{5 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_2}^2 m_1}{4 m_-^2 m_+^3}-
\frac{5 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_2}^2 m_1}{8 m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_2}^2 m_1}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_2}^2 m_1}{8 \varepsilon m_-^2 m_+^3}-
\frac{C_A m_2^3 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1}{8 m_-^2 m_+^3}-
\frac{C_A m_2^3 Y_f Y_s \beta_0 \mathcal{L}_{m_2}^2 m_1}{8 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 m_1}{8 m_-^2 m_+^2}-
\frac{21 C_A C_F^2 m_2 Y_f Y_s m_1}{2 m_- m_+^2}-
\frac{21 C_F m_2 Y_f Y_s m_1}{4 m_- m_+^2}-
\frac{7 C_A C_F^2 m_2 Y_f Y_s m_1}{2 \varepsilon m_- m_+^2}-
\frac{7 C_F m_2 Y_f Y_s m_1}{4 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 m_2 Y_f Y_s m_1}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F m_2 Y_f Y_s m_1}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 m_2 \pi ^2 Y_f Y_s m_1}{4 m_- m_+^2}-
\frac{C_F m_2 \pi ^2 Y_f Y_s m_1}{8 m_- m_+^2}-
\frac{13 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{2 m_-^2 m_+^3}-
\frac{13 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{4 m_-^2 m_+^3}-
\frac{5 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{2 \varepsilon m_-^2 m_+^3}-
\frac{5 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{2 \varepsilon ^2 m_-^2 m_+^3}+
\frac{3 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1} m_1}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A C_F^2 m_2^3 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1}{4 m_-^2 m_+^3}+
\frac{C_F m_2^3 \pi ^2 Y_f Y_s \mathcal{L}_{m_1} m_1}{8 m_-^2 m_+^3}+
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1}{2 m_- m_+^2}+
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1}{4 \varepsilon m_- m_+^2}+
\frac{C_A m_2 Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1}{4 \varepsilon ^2 m_- m_+^2}+
\frac{C_A m_2 \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_1} m_1}{48 m_- m_+^2}-
\frac{3 C_A^2 C_F m_2^2 Y_f Y_s \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} m_1}{8 m_-^2 m_+^2}-
\frac{C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{2 m_-^2 m_+^3}-
\frac{C_F m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{4 m_-^2 m_+^3}-
\frac{C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{2 \varepsilon m_-^2 m_+^3}-
\frac{C_F m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{2 \varepsilon ^2 m_-^2 m_+^3}-
\frac{3 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_2} m_1}{4 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A C_F^2 m_2^3 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1}{4 m_-^2 m_+^3}-
\frac{C_F m_2^3 \pi ^2 Y_f Y_s \mathcal{L}_{m_2} m_1}{8 m_-^2 m_+^3}+
\frac{C_A m_2^3 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1}{2 m_-^2 m_+^3}+
\frac{C_A m_2^3 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1}{4 \varepsilon m_-^2 m_+^3}+
\frac{C_A m_2^3 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1}{4 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A m_2^3 \pi ^2 Y_f Y_s \beta_0 \mathcal{L}_{m_2} m_1}{48 m_-^2 m_+^3}+
\frac{7 C_A^2 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{4 m_-^2 m_+^3}+
\frac{3 C_A^2 C_F m_2^3 Y_f Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{4 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A C_F^2 m_2^4 Y_f Y_s \mathcal{L}_{m_2}^2}{m_-^2 m_+^3}+
\frac{3 C_F m_2^4 Y_f Y_s \mathcal{L}_{m_2}^2}{2 m_-^2 m_+^3}-
\frac{14 C_A C_F^2 m_2^2 Y_f Y_s}{m_- m_+^2}-
\frac{7 C_F m_2^2 Y_f Y_s}{m_- m_+^2}-
\frac{5 C_A C_F^2 m_2^2 Y_f Y_s}{\varepsilon m_- m_+^2}-
\frac{5 C_F m_2^2 Y_f Y_s}{2 \varepsilon m_- m_+^2}-
\frac{3 C_A C_F^2 m_2^2 Y_f Y_s}{2 \varepsilon ^2 m_- m_+^2}-
\frac{3 C_F m_2^2 Y_f Y_s}{4 \varepsilon ^2 m_- m_+^2}-
\frac{C_A C_F^2 m_2^2 \pi ^2 Y_f Y_s}{4 m_- m_+^2}-
\frac{C_F m_2^2 \pi ^2 Y_f Y_s}{8 m_- m_+^2}-
\frac{3 C_A m_2^2 Y_f Y_s \beta_0}{4 m_- m_+^2}-
\frac{C_A m_2^2 Y_f Y_s \beta_0}{4 \varepsilon m_- m_+^2}-
\frac{10 C_A C_F^2 m_2^4 Y_f Y_s \mathcal{L}_{m_2}}{m_-^2 m_+^3}-
\frac{5 C_F m_2^4 Y_f Y_s \mathcal{L}_{m_2}}{m_-^2 m_+^3}-
\frac{3 C_A C_F^2 m_2^4 Y_f Y_s \mathcal{L}_{m_2}}{\varepsilon m_-^2 m_+^3}-
\frac{3 C_F m_2^4 Y_f Y_s \mathcal{L}_{m_2}}{2 \varepsilon m_-^2 m_+^3}-
\frac{C_A m_2^4 Y_f Y_s \beta_0 \mathcal{L}_{m_2}}{4 m_-^2 m_+^3}+
\frac{m_1^2 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{8 \varepsilon m_2^2 m_- m_+^2}-
\frac{m_1^2 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}^2}{8 m_2^2 m_- m_+^2}+
\frac{m_1^2 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{4 m_2^2 m_- m_+^2}+
\frac{m_1 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{8 \varepsilon m_2 m_- m_+^2}-
\frac{m_1 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}^2}{8 m_2 m_- m_+^2}+
\frac{3 m_1 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{8 m_2 m_- m_+^2}-
\frac{Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{8 \varepsilon m_- m_+^2}+
\frac{Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}^2}{8 m_- m_+^2}-
\frac{3 Y_f Y_s^3 C_A^2 \mathcal{L}_{m_2}}{8 m_- m_+^2}-
\frac{m_1^2 Y_f Y_s^3 C_A^2}{8 \varepsilon m_2^2 m_- m_+^2}-
\frac{m_1^2 Y_f Y_s^3 C_A^2}{16 \varepsilon ^2 m_2^2 m_- m_+^2}-
\frac{m_1^2 Y_f Y_s^3 C_A^2}{4 m_2^2 m_- m_+^2}-
\frac{\pi ^2 m_1^2 Y_f Y_s^3 C_A^2}{96 m_2^2 m_- m_+^2}-
\frac{3 m_1 Y_f Y_s^3 C_A^2}{16 \varepsilon m_2 m_- m_+^2}-
\frac{m_1 Y_f Y_s^3 C_A^2}{16 \varepsilon ^2 m_2 m_- m_+^2}-
\frac{m_1 Y_f Y_s^3 C_A^2}{2 m_2 m_- m_+^2}-
\frac{\pi ^2 m_1 Y_f Y_s^3 C_A^2}{96 m_2 m_- m_+^2}+
\frac{3 Y_f Y_s^3 C_A^2}{16 \varepsilon m_- m_+^2}+
\frac{Y_f Y_s^3 C_A^2}{16 \varepsilon ^2 m_- m_+^2}+
\frac{Y_f Y_s^3 C_A^2}{2 m_- m_+^2}+
\frac{\pi ^2 Y_f Y_s^3 C_A^2}{96 m_- m_+^2}+
\frac{45 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^4}{64 m_-^2 m_+^3}+
\frac{9 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^4}{64 \varepsilon m_-^2 m_+^3}-
\frac{7 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^4}{64 m_-^2 m_+^3}-
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^4}{64 \varepsilon m_-^2 m_+^3}-
\frac{37 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^4}{32 m_-^2 m_+^3}-
\frac{19 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^4}{32 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^4}{32 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^4}{64 m_-^2 m_+^3}+
\frac{15 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^4}{32 m_-^2 m_+^3}+
\frac{7 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^4}{32 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^4}{32 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A^2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^4}{64 m_-^2 m_+^3}-
\frac{7 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^4}{32 m_-^2 m_+^3}-
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^4}{32 \varepsilon m_-^2 m_+^3}-
\frac{7 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1}^3 m_1^3}{64 m_-^2 m_+^2}+
\frac{C_A^2 Y_f^3 Y_s \mathcal{L}_{m_2}^3 m_1^3}{64 m_-^2 m_+^2}+
\frac{63 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^3}{64 m_-^2 m_+^3}+
\frac{9 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^3}{64 \varepsilon m_-^2 m_+^3}-
\frac{13 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^3}{64 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^3}{64 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 m_1^3}{64 m_-^2 m_+^2}-
\frac{87 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^3}{32 m_-^2 m_+^3}-
\frac{25 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^3}{32 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^3}{32 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 m_2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^3}{64 m_-^2 m_+^3}+
\frac{3 C_A^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} m_1^3}{64 m_-^2 m_+^2}+
\frac{41 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^3}{32 m_-^2 m_+^3}+
\frac{13 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^3}{32 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^3}{32 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A^2 m_2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^3}{64 m_-^2 m_+^3}-
\frac{13 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{32 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^3}{32 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^2}{16 m_-^2 m_+^3}+
\frac{9 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1^2}{64 \varepsilon m_-^2 m_+^3}-
\frac{C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^2}{16 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1^2}{64 \varepsilon m_-^2 m_+^3}+
\frac{C_A^2 Y_f^3 Y_s m_1^2}{4 m_- m_+^2}+
\frac{11 C_A^2 Y_f^3 Y_s m_1^2}{32 \varepsilon m_- m_+^2}+
\frac{3 C_A^2 Y_f^3 Y_s m_1^2}{16 \varepsilon ^2 m_- m_+^2}+
\frac{C_A^2 \pi ^2 Y_f^3 Y_s m_1^2}{32 m_- m_+^2}+
\frac{29 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^2}{32 m_-^2 m_+^3}+
\frac{C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^2}{4 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^2}{32 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 m_2^2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1^2}{64 m_-^2 m_+^3}-
\frac{7 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^2}{32 m_-^2 m_+^3}+
\frac{C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^2}{8 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^2}{32 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A^2 m_2^2 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1^2}{64 m_-^2 m_+^3}-
\frac{C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{8 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1^2}{32 \varepsilon m_-^2 m_+^3}-
\frac{7 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1}^3 m_1}{64 m_-^2 m_+^2}+
\frac{C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_2}^3 m_1}{64 m_-^2 m_+^2}+
\frac{3 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1}{32 m_-^2 m_+^3}+
\frac{9 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1}^2 m_1}{64 \varepsilon m_-^2 m_+^3}-
\frac{5 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1}{32 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_2}^2 m_1}{64 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2}^2 m_1}{64 m_-^2 m_+^2}+
\frac{9 C_A^2 m_2 Y_f^3 Y_s m_1}{4 m_- m_+^2}+
\frac{23 C_A^2 m_2 Y_f^3 Y_s m_1}{32 \varepsilon m_- m_+^2}+
\frac{3 C_A^2 m_2 Y_f^3 Y_s m_1}{16 \varepsilon ^2 m_- m_+^2}+
\frac{C_A^2 m_2 \pi ^2 Y_f^3 Y_s m_1}{32 m_- m_+^2}+
\frac{15 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1} m_1}{32 m_-^2 m_+^3}+
\frac{C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1} m_1}{16 \varepsilon m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1} m_1}{32 \varepsilon ^2 m_-^2 m_+^3}-
\frac{C_A^2 m_2^3 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_1} m_1}{64 m_-^2 m_+^3}+
\frac{3 C_A^2 m_2^2 Y_f^3 Y_s \mathcal{L}_{m_1}^2 \mathcal{L}_{m_2} m_1}{64 m_-^2 m_+^2}+
\frac{31 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_2} m_1}{32 m_-^2 m_+^3}+
\frac{5 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_2} m_1}{16 \varepsilon m_-^2 m_+^3}+
\frac{3 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_2} m_1}{32 \varepsilon ^2 m_-^2 m_+^3}+
\frac{C_A^2 m_2^3 \pi ^2 Y_f^3 Y_s \mathcal{L}_{m_2} m_1}{64 m_-^2 m_+^3}-
\frac{5 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{16 m_-^2 m_+^3}-
\frac{3 C_A^2 m_2^3 Y_f^3 Y_s \mathcal{L}_{m_1} \mathcal{L}_{m_2} m_1}{32 \varepsilon m_-^2 m_+^3}-
\frac{27}{32} Y_f^4 C_A^2 \mathcal{L}_{m_1}+
\frac{27 Y_f^4 C_A^2}{64 \varepsilon }+
\frac{45}{32} Y_f^4 C_A^2-
\frac{Y_s^4 C_A^2 \mathcal{L}_{m_2}}{16 m_2^4}+
\frac{Y_s^4 C_A^2}{32 \varepsilon m_2^4}+
\frac{3 Y_s^4 C_A^2}{32 m_2^4}
\end{autobreak}
\end{align}
